Oscillations in three-reaction quadratic mass-action systems

It is known that rank-two bimolecular mass-action systems do not admit limit cycles. With a view to understanding which small mass-action systems admit oscillation, in this paper we study rank-two networks with bimolecular source complexes but allow target complexes with higher molecularities. As our goal is to find oscillatory networks of minimal size, we focus on networks with three reactions, the minimum number that is required for oscillation. However, some of our intermediate results are valid in greater generality. One key finding is that an isolated periodic orbit cannot occur in a three-reaction, trimolecular, mass-action system with bimolecular sources. In fact, we characterise all networks in this class that admit a periodic orbit; in every case all nearby orbits are periodic too. Apart from the well-known Lotka and Ivanova reactions, we identify another network in this class that admits a center. This new network exhibits a vertical Andronov--Hopf bifurcation. Furthermore, we characterise all two-species, three-reaction, bimolecular-sourced networks that admit an Andronov--Hopf bifurcation with mass-action kinetics. These include two families of networks that admit a supercritical Andronov--Hopf bifurcation, and hence a stable limit cycle. These networks necessarily have a target complex with a molecularity of at least four, and it turns out that there are exactly four such networks that are tetramolecular.

==> tikz/2_3_2.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$a_1 \mathsf{X} + b_1 \mathsf{Y}$};
\node[right] (P2) at (1, 0) {$(a_1+c_1) \mathsf{X} + (b_1+d_1) \mathsf{Y}$};
\node[left]  (P3) at (0,-1) {$a_2 \mathsf{X} + b_2 \mathsf{Y}$};
\node[right] (P4) at (1,-1) {$(a_2+c_2) \mathsf{X} + (b_2+d_2) \mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$a_3 \mathsf{X} + b_3 \mathsf{Y}$};
\node[right] (P6) at (1,-2) {$(a_3+c_3) \mathsf{X} + (b_3+d_3) \mathsf{Y}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\end{tikzpicture}

==> tikz/BT_trimolec.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1)  at (0, 0) {$2\mathsf{X}$};
\node[right] (P2)  at (1, 0) {$3\mathsf{X}$};
\node[left]  (P3)  at (0,-1) {$2\mathsf{X}$};
\node[right] (P4)  at (1,-1) {$2\mathsf{X}+\mathsf{Y}$};
\node[left]  (P5)  at (0,-2) {$2\mathsf{X}$};
\node[right] (P6)  at (1,-2) {$2\mathsf{X}+\mathsf{Z}$};
\node[left]  (P7)  at (0,-3) {$\mathsf{X+Y}$};
\node[right] (P8)  at (1,-3) {$\mathsf{0}$};
\node[left]  (P9)  at (0,-4) {$\mathsf{Z}$};
\node[right] (P10) at (1,-4) {$\mathsf{X}$};

\draw[->] (P1) to node[above] {\footnotesize $2\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $3\kappa_1$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_1$} (P6);
\draw[->] (P7) to node[above] {\footnotesize $\kappa_2$} (P8);
\draw[->] (P9) to node[above] {\footnotesize $\kappa_3$} (P10);

\end{tikzpicture}

==> tikz/LVA.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$2\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (8,-1)
{$\begin{aligned}
\dot{x} &= \kappa_1 x^2 - \kappa_2 xy, \\
\dot{y} &= \kappa_2 xy - \kappa_3 y, \\
\end{aligned}$};

\end{tikzpicture}

==> tikz/LVA_d.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$(d+1)\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (8,-1)
{$\begin{aligned}
\dot{x} &= \kappa_1 x^2 - \kappa_2 xy, \\
\dot{y} &= d\kappa_2 xy - \kappa_3 y, \\
\end{aligned}$};

\end{tikzpicture}

==> tikz/LVA_d_lifted.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$(d+1)\mathsf{Y}+d\mathsf{Z}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (10,-1)
{$\begin{aligned}
\dot{x} &= \kappa_1 x^2 - \kappa_2 xy, \\
\dot{y} &= d\kappa_2 xy - \kappa_3 yz, \\
\dot{z} &= d\kappa_2 xy - \kappa_3 yz
\end{aligned}$};

\end{tikzpicture}

==> tikz/LVA_lifted.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$2\mathsf{Y}+\mathsf{Z}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (8,-1)
{$\begin{aligned}
\dot{x} &= \kappa_1 x^2 - \kappa_2 xy, \\
\dot{y} &= \kappa_2 xy - \kappa_3 yz, \\
\dot{z} &= \kappa_2 xy - \kappa_3 yz,
\end{aligned}$};

\end{tikzpicture}

==> tikz/case_10.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$4\mathsf{X}+3\mathsf{Y}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$\mathsf{0}$};
\node[left]  (P5) at (0,-2) {$\mathsf{0}$};
\node[right] (P6) at (1,-2) {$c\mathsf{X}+d\mathsf{Y}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (10,-1)
{$\begin{aligned}
\dot{x} &= 2\kappa_1 x^2 - \kappa_2 xy + c \kappa_3, \\
\dot{y} &= 3\kappa_1 x^2 - \kappa_2 xy - d \kappa_3, \\
\end{aligned}$};

\end{tikzpicture}

==> tikz/case_7.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$\mathsf{X}$};
\node[right] (P2) at (1, 0) {$(1+c)\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$(1+d)\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {$\kappa_1$} (P2);
\draw[->] (P3) to node[above] {$\kappa_2$} (P4);
\draw[->] (P5) to node[above] {$\kappa_3$} (P6);

\node at (8,-1)
{$\begin{aligned}
\dot{x} &= \kappa_1 c x - \kappa_2 xy, \\
\dot{y} &= \kappa_2 d xy - \kappa_3 y \\
\end{aligned}$};

\end{tikzpicture}

==> tikz/case_8.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}+2\mathsf{Y}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$\mathsf{0}$};
\node[left]  (P5) at (0,-2) {$\mathsf{X}$};
\node[right] (P6) at (1,-2) {$(1+c)\mathsf{X}+d\mathsf{Y}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (10,-1)
{$\begin{aligned}
\dot{x} &= \kappa_1 x^2  - \kappa_2 xy + c\kappa_3 x, \\
\dot{y} &= 2\kappa_1 x^2 - \kappa_2 xy + d\kappa_3 x, \\
\end{aligned}$};

\end{tikzpicture}

==> tikz/case_9.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}+\mathsf{Y}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$(1+d)\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (10,-1)
{$\begin{aligned}
\dot{x} &= \kappa_1 x^2 - \kappa_2 xy, \\
\dot{y} &= \kappa_1 x^2 + d\kappa_2 xy - \kappa_3 y \\
\end{aligned}$};

\end{tikzpicture}

==> tikz/case_9_Egraph.tex <==
\begin{tikzpicture}

\draw [step=1, gray, very thin] (0,0) grid (3.5,2.5);
\draw [ -, black] (0,0)--(3.5,0);
\draw [ -, black] (0,0)--(0,2.5);

\node[inner sep=0,outer sep=1] (P1) at (2,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (3,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (1,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P5) at (0,0) {\large \textcolor{blue}{$\bullet$}};

\node [below]  at (P1) {$2\mathsf{X}$};
\node [above right] at (P2) {$3\mathsf{X}+\mathsf{Y}$};
\node [above right] at (P3) {$\mathsf{X}+\mathsf{Y}$};
\node [left]  at (P4) {$\mathsf{Y}$};
\node [below left]  at (P5) {$\mathsf{0}$};

\draw[arrows={-stealth},very thick,blue] (P1) to node {} (P2);
\draw[arrows={-stealth},very thick,blue] (P3) to node {} (P4);
\draw[arrows={-stealth},very thick,blue] (P4) to node {} (P5);

\end{tikzpicture}

==> tikz/case_9_simplest.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}+\mathsf{Y}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (8,-1)
{$\begin{aligned}
\dot{x} &= \kappa_1 x^2 - \kappa_2 xy, \\
\dot{y} &= \kappa_1 x^2 - \kappa_3 y. \\
\end{aligned}$};

\end{tikzpicture}

==> tikz/case_9_trimolec.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$2\mathsf{X}$};
\node[right] (P4) at (1,-1) {$2\mathsf{X}+\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{X+Y}$};
\node[right] (P6) at (1,-2) {$\mathsf{Y}$};
\node[left]  (P7) at (0,-3) {$\mathsf{Y}$};
\node[right] (P8) at (1,-3) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_1$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_2$} (P6);
\draw[->] (P7) to node[above] {\footnotesize $\kappa_3$} (P8);

\end{tikzpicture}

==> tikz/counterex_all.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$2\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};
\node[left]  (P7) at (0,-3) {$\mathsf{Y}$};
\node[right] (P8) at (1,-3) {$\mathsf{X}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);
\draw[->] (P7) to node[above] {\footnotesize $\kappa_4$} (P8);

\begin{scope}[shift={(7,-0.5)}]
\node[left]  (P1) at (0, 0) {$\mathsf{0}$};
\node[right] (P2) at (1, 0) {$\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X}+2\mathsf{Y}$};
\node[right] (P4) at (1,-1) {$3\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);
\end{scope}

\begin{scope}[shift={(14,-0.5)}]
\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}+\mathsf{Y}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\end{scope}

\end{tikzpicture}

==> tikz/det_positive_negative.tex <==
\begin{tikzpicture}

\draw [step=1, gray, very thin] (0,0) grid (3.5,2.5);
\draw [ -, black] (0,0)--(3.5,0);
\draw [ -, black] (0,0)--(0,2.5);

\node[inner sep=0,outer sep=1] (P1) at (2,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (3,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (1,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (0,2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P5) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P6) at (0,0) {\large \textcolor{blue}{$\bullet$}};

\node [below]  at (P1) {$2\mathsf{X}$};
\node [below] at (P2) {$3\mathsf{X}$};
\node [above right] at (P3) {$\mathsf{X}+\mathsf{Y}$};
\node [left]  at (P4) {$2\mathsf{Y}$};
\node [left]  at (P5) {$\mathsf{Y}$};
\node [left]  at (P6) {$\mathsf{0}$};

\draw[arrows={-stealth},very thick,blue] (P1) to node {} (P2);
\draw[arrows={-stealth},very thick,blue] (P3) to node {} (P4);
\draw[arrows={-stealth},very thick,blue] (P5) to node {} (P6);

\begin{scope}[shift={(6,0)}]

\draw [step=1, gray, very thin] (0,0) grid (3.5,2.5);
\draw [ -, black] (0,0)--(3.5,0);
\draw [ -, black] (0,0)--(0,2.5);

\node[inner sep=0,outer sep=1] (P1) at (2,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (3,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (1,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (0,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P5) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P6) at (0,2) {\large \textcolor{blue}{$\bullet$}};

\node [below]  at (P1) {$2\mathsf{X}$};
\node [below] at (P2) {$3\mathsf{X}$};
\node [above right] at (P3) {$\mathsf{X}+\mathsf{Y}$};
\node [left]  at (P4) {$\mathsf{0}$};
\node [left]  at (P5) {$\mathsf{Y}$};
\node [left]  at (P6) {$2\mathsf{Y}$};

\draw[arrows={-stealth},very thick,blue] (P1) to node {} (P2);
\draw[arrows={-stealth},very thick,blue] (P3) to node {} (P4);
\draw[arrows={-stealth},very thick,blue] (P5) to node {} (P6);

\end{scope}

\end{tikzpicture}

==> tikz/divergence_odes.tex <==
\begin{tikzpicture}

\node at (0,0)
{$\begin{aligned}
\dot{x}_1 &= x_1(r_1+b_{12} x_2) \\
\dot{x}_2 &= x_2(r_2+b_{21} x_1)
\end{aligned}$};
\node at (0,-1.5) {with $r_1 r_2<0, r_1 b_{12}<0, r_2 b_{21}<0$};

\node at (4,0) {or};

\node at (8,0)
{$\begin{aligned}
    \dot{x}_1 &= x_1(b_{12} x_2 + b_{13} x_3) \\
    \dot{x}_2 &= x_2(b_{21} x_1 + b_{23} x_3) \\
    \dot{x}_3 &= x_3(b_{31} x_1 + b_{32} x_2)
\end{aligned}$};
\node at (8,-1.75) {$\begin{array}{c}\text{with } b_{12}b_{13} < 0, b_{21}b_{23} < 0, b_{31}b_{32} < 0 \\ \\[-3mm] \text{and } b_{12}b_{23}b_{31} + b_{13}b_{21}b_{32} = 0 \end{array}$};

\end{tikzpicture}

==> tikz/fold.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$\mathsf{X}+\mathsf{Y}$};
\node[right] (P2) at (1, 0) {$2\mathsf{Z}$};
\node[left]  (P3) at (0,-1) {$2\mathsf{Z}$};
\node[right] (P4) at (1,-1) {$2\mathsf{X}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Z}$};
\node[right] (P6) at (1,-2) {$\mathsf{Y}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (8,-1)
{$\begin{aligned}
\dot{x} &= 2 \kappa_2 z^2 - \kappa_1 x y, \\
\dot{y} &= \kappa_3 z     - \kappa_1 x y, \\
\dot{z} &= 2 \kappa_1 x y - 2 \kappa_2 z^2 - \kappa_3 z.
\end{aligned}$};

\end{tikzpicture}
%\node[left]  (P1) at (0, 0) {$\mathsf{0}$};
%\node[right] (P2) at (1, 0) {$\mathsf{Y}$};
%\node[left]  (P3) at (0,-1) {$\mathsf{Y+Z}$};
%\node[right] (P4) at (1,-1) {$\mathsf{X}$};
%\node[left]  (P5) at (0,-2) {$\mathsf{X+Z}$};
%\node[right] (P6) at (1,-2) {$2\mathsf{Z}$};
%\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
%\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
%\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);
%\node at (8,-1)
%{$\begin{aligned}
%\dot{x} &= \kappa_2 y z - \kappa_3 x z, \\
%\dot{y} &= \kappa_1     - \kappa_2 y z, \\
%\dot{z} &= \kappa_3 x z - \kappa_2 y z,
%\end{aligned}$};

==> tikz/ivanova_fake.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$\mathsf{Z}+\mathsf{X}$};
\node[right] (P2) at (1, 0) {$(1+c_{31})\mathsf{Z}+(1+c_{11})\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$(1+c_{12})\mathsf{X}+(1+c_{22})\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (1,-2) {$(1+c_{23})\mathsf{Y}+(1+c_{33})\mathsf{Z}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (13,-1)
{$\begin{aligned}
\dot{x} &= x(\kappa_1 c_{11} z + \kappa_2 c_{12} y), \\
\dot{y} &= y(\kappa_2 c_{22} x + \kappa_3 c_{23} z), \\
\dot{z} &= z(\kappa_3 c_{33} y + \kappa_1 c_{31} x)
\end{aligned}$};

\end{tikzpicture}

==> tikz/ivanova_only.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$\mathsf{Z}+\mathsf{X}$};
\node[right] (P2) at (1, 0) {$2\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$2\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (1,-2) {$2\mathsf{Z}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (8,-1)
{$\begin{aligned}
\dot{x} &= \kappa_1 x z - \kappa_2 x y, \\
\dot{y} &= \kappa_2 x y - \kappa_3 y z, \\
\dot{z} &= \kappa_3 y z - \kappa_1 x z,
\end{aligned}$};

\end{tikzpicture}

==> tikz/lifted_hopf.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}+\mathsf{Y}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$\mathsf{Y+Z}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

%\node at (8,-1)
%{$\begin{aligned}
%\dot{x} &= \kappa_1 x^2 - \kappa_2 xy, \\
%\dot{y} &= \kappa_1 x^2 - \kappa_3 yz, \\
%\dot{z} &= \kappa_2 xy  - \kappa_3 yz
%\end{aligned}$};

\node at (5.5,-1) {and};

\begin{scope}[shift={(10,0)}]
\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$4\mathsf{X}+3\mathsf{Y}+\mathsf{Z}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$\mathsf{0}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Z}$};
\node[right] (P6) at (1,-2) {$\mathsf{X}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

%\node at (10,-1)
%{$\begin{aligned}
%\dot{x} &= 2\kappa_1 x^2 - \kappa_2 xy + \kappa_3 z, \\
%\dot{y} &= 3\kappa_1 x^2 - \kappa_2 xy , \\
%\dot{z} &= \kappa_1 x^2  - \kappa_3 z
%\end{aligned}$};
\end{scope}

\end{tikzpicture}

==> tikz/lotka_only.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$\mathsf{X}$};
\node[right] (P2) at (1, 0) {$2\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$2\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (8,-1)
{$\begin{aligned}
\dot{x} &= \kappa_1 x - \kappa_2 xy, \\
\dot{y} &= \kappa_2 xy - \kappa_3 y \\
\end{aligned}$};

\end{tikzpicture}

==> tikz/n3_saddle.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$c \mathsf{Z}$};
\node[left]  (P5) at (0,-2) {$\alpha \mathsf{X} +\beta \mathsf{Y} + \gamma \mathsf{Z}$};
\node[right] (P6) at (1,-2) {$(\alpha+a) \mathsf{X}  + (\beta + b) \mathsf{Y} + (\gamma - bc) \mathsf{Z}$};

\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);

\end{tikzpicture}

==> tikz/n4_saddle.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$\mathsf{Z+W}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Z+W}$};
\node[right] (P6) at (1,-2) {$\mathsf{Y}$};

\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);

\end{tikzpicture}

==> tikz/n4_saddle_general.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$c\mathsf{Z} + d\mathsf{W}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Z} + \mathsf{W}$};
\node[right] (P6) at (1,-2) {$a\mathsf{X}+b\mathsf{Y}$};

\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);

\end{tikzpicture}

==> tikz/open_question.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (1, 0) {$3\mathsf{X}+2\mathsf{Y}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$\mathsf{0}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (1,-2) {$\mathsf{X}+\mathsf{Y}$};

\draw[->] (P1) to node[above] {\footnotesize $\kappa_1$} (P2);
\draw[->] (P3) to node[above] {\footnotesize $\kappa_2$} (P4);
\draw[->] (P5) to node[above] {\footnotesize $\kappa_3$} (P6);

\node at (10,-1)
{$\begin{aligned}
\dot{x} &= \kappa_1 x^2  - \kappa_2 xy + \kappa_3 y, \\
\dot{y} &= 2\kappa_1 x^2 - \kappa_2 xy \\
\end{aligned}$};

\end{tikzpicture}

==> tikz/ten_src_triples.tex <==
\begin{tikzpicture}

\draw [step=1, gray, very thin] (0,0) grid (2.5,2.5);
\draw [ -, black] (0,0)--(2.5,0);
\draw [ -, black] (0,0)--(0,2.5);
\node at (1.5,2.5) {\boxed{1}};
\node (P1) at (1,0) {\large \textcolor{blue}{$\bullet$}};
\node (P2) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node (P3) at (0,0) {\large \textcolor{blue}{$\bullet$}};
\node [below]      at (P1) {$\mathsf{X}$};
\node [left]       at (P2) {$\mathsf{Y}$};
\node [below left] at (P3) {$\mathsf{0}$};

\begin{scope}[shift={(3.5,0)}]
\draw [step=1, gray, very thin] (0,0) grid (2.5,2.5);
\draw [ -, black] (0,0)--(2.5,0);
\draw [ -, black] (0,0)--(0,2.5);
\node at (1.5,2.5) {\boxed{2}};
\node (P1) at (1,0) {\large \textcolor{blue}{$\bullet$}};
\node (P2) at (1,1) {\large \textcolor{blue}{$\bullet$}};
\node (P3) at (0,0) {\large \textcolor{blue}{$\bullet$}};
\node [below]       at (P1) {$\mathsf{X}$};
\node [above right] at (P2) {$\mathsf{X+Y}$};
\node [below left]  at (P3) {$\mathsf{0}$};
\end{scope}

\begin{scope}[shift={(7,0)}]
\draw [step=1, gray, very thin] (0,0) grid (2.5,2.5);
\draw [ -, black] (0,0)--(2.5,0);
\draw [ -, black] (0,0)--(0,2.5);
\node at (1.5,2.5) {\boxed{3}};
\node (P1) at (2,0) {\large \textcolor{blue}{$\bullet$}};
\node (P2) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node (P3) at (0,0) {\large \textcolor{blue}{$\bullet$}};
\node [below]      at (P1) {$\mathsf{2X}$};
\node [left]       at (P2) {$\mathsf{Y}$};
\node [below left] at (P3) {$\mathsf{0}$};
\end{scope}

\begin{scope}[shift={(10.5,0)}]
\draw [step=1, gray, very thin] (0,0) grid (2.5,2.5);
\draw [ -, black] (0,0)--(2.5,0);
\draw [ -, black] (0,0)--(0,2.5);
\node at (1.5,2.5) {\boxed{4}};
\node (P1) at (2,0) {\large \textcolor{blue}{$\bullet$}};
\node (P2) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node (P3) at (1,0) {\large \textcolor{blue}{$\bullet$}};
\node [below] at (P1) {$\mathsf{2X}$};
\node [left]  at (P2) {$\mathsf{Y}$};
\node [below] at (P3) {$\mathsf{X}$};
\end{scope}

\begin{scope}[shift={(14,0)}]
\draw [step=1, gray, very thin] (0,0) grid (2.5,2.5);
\draw [ -, black] (0,0)--(2.5,0);
\draw [ -, black] (0,0)--(0,2.5);
\node at (1.5,2.5) {\boxed{5}};
\node (P1) at (2,0) {\large \textcolor{blue}{$\bullet$}};
\node (P2) at (0,2) {\large \textcolor{blue}{$\bullet$}};
\node (P3) at (0,0) {\large \textcolor{blue}{$\bullet$}};
\node [below]      at (P1) {$\mathsf{2X}$};
\node [left]       at (P2) {$\mathsf{2Y}$};
\node [below left] at (P3) {$\mathsf{0}$};
\end{scope}

\begin{scope}[shift={(0,-3.5)}]
\draw [step=1, gray, very thin] (0,0) grid (2.5,2.5);
\draw [ -, black] (0,0)--(2.5,0);
\draw [ -, black] (0,0)--(0,2.5);
\node at (1.5,2.5) {\boxed{6}};
\node (P1) at (2,0) {\large \textcolor{blue}{$\bullet$}};
\node (P2) at (0,2) {\large \textcolor{blue}{$\bullet$}};
\node (P3) at (1,0) {\large \textcolor{blue}{$\bullet$}};
\node [below] at (P1) {$\mathsf{2X}$};
\node [left]  at (P2) {$\mathsf{2Y}$};
\node [below] at (P3) {$\mathsf{X}$};
\end{scope}

\begin{scope}[shift={(3.5,-3.5)}]
\draw [step=1, gray, very thin] (0,0) grid (2.5,2.5);
\draw [ -, black] (0,0)--(2.5,0);
\draw [ -, black] (0,0)--(0,2.5);
\node at (1.5,2.5) {\boxed{7}};
\node (P1) at (1,0) {\large \textcolor{blue}{$\bullet$}};
\node (P2) at (1,1) {\large \textcolor{blue}{$\bullet$}};
\node (P3) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node [below]       at (P1) {$\mathsf{X}$};
\node [above right] at (P2) {$\mathsf{X+Y}$};
\node [left]        at (P3) {$\mathsf{Y}$};
\end{scope}

\begin{scope}[shift={(7,-3.5)}]
\draw [step=1, gray, very thin] (0,0) grid (2.5,2.5);
\draw [ -, black] (0,0)--(2.5,0);
\draw [ -, black] (0,0)--(0,2.5);
\node at (1.5,2.5) {\boxed{8}};
\node (P1) at (2,0) {\large \textcolor{blue}{$\bullet$}};
\node (P2) at (1,1) {\large \textcolor{blue}{$\bullet$}};
\node (P3) at (1,0) {\large \textcolor{blue}{$\bullet$}};
\node [below]       at (P1) {$\mathsf{2X}$};
\node [above right] at (P2) {$\mathsf{X+Y}$};
\node [below]       at (P3) {$\mathsf{X}$};
\end{scope}

\begin{scope}[shift={(10.5,-3.5)}]
\draw [step=1, gray, very thin] (0,0) grid (2.5,2.5);
\draw [ -, black] (0,0)--(2.5,0);
\draw [ -, black] (0,0)--(0,2.5);
\node at (1.5,2.5) {\boxed{9}};
\node (P1) at (2,0) {\large \textcolor{blue}{$\bullet$}};
\node (P2) at (1,1) {\large \textcolor{blue}{$\bullet$}};
\node (P3) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node [below]       at (P1) {$\mathsf{2X}$};
\node [above right] at (P2) {$\mathsf{X+Y}$};
\node [left]        at (P3) {$\mathsf{Y}$};
\end{scope}

\begin{scope}[shift={(14,-3.5)}]
\draw [step=1, gray, very thin] (0,0) grid (2.5,2.5);
\draw [ -, black] (0,0)--(2.5,0);
\draw [ -, black] (0,0)--(0,2.5);
\node at (1.5,2.5) {\boxed{10}};
\node (P1) at (2,0) {\large \textcolor{blue}{$\bullet$}};
\node (P2) at (1,1) {\large \textcolor{blue}{$\bullet$}};
\node (P3) at (0,0) {\large \textcolor{blue}{$\bullet$}};
\node [below]       at (P1) {$\mathsf{2X}$};
\node [above right] at (P2) {$\mathsf{X+Y}$};
\node [below left]  at (P3) {$\mathsf{0}$};
\end{scope}

\end{tikzpicture}

==> tikz/three_odes.tex <==
\begin{tikzpicture}

\node at (0,1/2) {(I)};
\node[below] at (0,0)
{$\begin{aligned}
\dot{x} &= x(\kappa_1 c - \kappa_2 y) \\
\dot{y} &= y(\kappa_2 d x-\kappa_3)
\end{aligned}$};
\node at (0,-2.25) {$\begin{array}{c} \kappa_1, \kappa_2, \kappa_3>0 \\ c,d \in \{1,2\}\end{array}$};

\node at (5,1/2) {(II)};
\node[below] at (5,0)
{$\begin{aligned}
    \dot{x} &= x(\kappa_1 z-\kappa_2 y) \\
    \dot{y} &= y(\kappa_2 x-\kappa_3 z) \\
    \dot{z} &= z(\kappa_3 y-\kappa_1 x)
\end{aligned}$};
\node at (5,-2.25) {$\kappa_1, \kappa_2, \kappa_3>0$};

\node at (10,1/2) {(III)};
\node[below] at (10,0)
{$\begin{aligned}
    \dot{x} &= x(\kappa_1 x - \kappa_2 y) \\
    \dot{y} &= y(\kappa_2 x - \kappa_2 z) \\
    \dot{z} &= y(\kappa_2 x - \kappa_2 z)
\end{aligned}$};
\node at (10,-2.25) {$0<\kappa_1<\kappa_2$};

\end{tikzpicture}

==> tikz/trimolecular_n_3_2.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0)    {$\mathsf{X}$};
\node[right] (P2) at (0.75, 0) {$2\mathsf{X}$};
\node[left]  (P3) at (0,-1)    {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$2\mathsf{Y}$};
\node[left]  (P5) at (0,-2)    {$\mathsf{Y}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{0}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);

\begin{scope}[shift={(0,-4)}]
\node[left]  (P1) at (0, 0)    {$\mathsf{X}$};
\node[right] (P2) at (0.75, 0) {$2\mathsf{X}$};
\node[left]  (P3) at (0,-1)    {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$3\mathsf{Y}$};
\node[left]  (P5) at (0,-2)    {$\mathsf{Y}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{0}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(6,0)}]
\node[left]  (P1) at (0, 0) {$\mathsf{X}$};
\node[right] (P2) at (0.75, 0) {$2\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$2\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{Z}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(6,-4)}]
\node[left]  (P1) at (0, 0) {$\mathsf{X}$};
\node[right] (P2) at (0.75, 0) {$2\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$3\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{Z}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(12,0)}]
\node[left]  (P1) at (0, 0) {$\mathsf{X}$};
\node[right] (P2) at (0.75, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$2\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{0}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(12,-4)}]
\node[left]  (P1) at (0, 0) {$\mathsf{X}$};
\node[right] (P2) at (0.75, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$3\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{0}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(18,0)}]
\node[left]  (P1) at (0, 0) {$\mathsf{X}$};
\node[right] (P2) at (0.75, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$2\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{Z}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(18,-4)}]
\node[left]  (P1) at (0, 0) {$\mathsf{X}$};
\node[right] (P2) at (0.75, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$3\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{Z}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(0,-8)}]
\node[left]  (P1) at (0, 0) {$\mathsf{X+Z}$};
\node[right] (P2) at (0.75, 0) {$2\mathsf{X}+\mathsf{Z}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$2\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{0}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(0,-12)}]
\node[left]  (P1) at (0, 0) {$\mathsf{X+Z}$};
\node[right] (P2) at (0.75, 0) {$2\mathsf{X}+\mathsf{Z}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$3\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{0}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(6,-8)}]
\node[left]  (P1) at (0, 0) {$\mathsf{X+Z}$};
\node[right] (P2) at (0.75, 0) {$2\mathsf{X}+\mathsf{Z}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$2\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{Z}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(6,-12)}]
\node[left]  (P1) at (0, 0) {$\mathsf{X+Z}$};
\node[right] (P2) at (0.75, 0) {$2\mathsf{X}+\mathsf{Z}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$3\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{Z}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(12,-8)}]
\node[left]  (P1) at (0, 0) {$\mathsf{X+Z}$};
\node[right] (P2) at (0.75, 0) {$2\mathsf{X}+\mathsf{Z}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$2\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+W}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{W}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(12,-12)}]
\node[left]  (P1) at (0, 0) {$\mathsf{X+Z}$};
\node[right] (P2) at (0.75, 0) {$2\mathsf{X}+\mathsf{Z}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$3\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+W}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{W}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(18,-8)}]
\node[left]  (P1) at (0, 0) {$\mathsf{Z+X}$};
\node[right] (P2) at (0.75, 0) {$2\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$2\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (0.75,-2) {$2\mathsf{Z}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\begin{scope}[shift={(18,-12)}]
\node[left]  (P1) at (0, 0) {$2\mathsf{X}$};
\node[right] (P2) at (0.75, 0) {$3\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (0.75,-1) {$2\mathsf{Y}+\mathsf{Z}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (0.75,-2) {$\mathsf{0}$};
\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);
\end{scope}

\draw (21.5,-7)--(15.5,-7)--(15.5,-15);
\draw (15.5,-11)--(21.5,-11);
\draw (-2.5,1)--(21.5,1)--(21.5,-15)--(-2.5,-15)--(-2.5,1);

\end{tikzpicture}

==> tikz/two_param_families_left.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$\mathsf{X}$};
\node[right] (P2) at (1, 0) {$(1+c)\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$(1+d)\mathsf{Y}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y}$};
\node[right] (P6) at (1,-2) {$\mathsf{0}$};

\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);

\end{tikzpicture}

==> tikz/two_param_families_right.tex <==
\begin{tikzpicture}[scale=0.6]

\node[left]  (P1) at (0, 0) {$\mathsf{Z}+\mathsf{X}$};
\node[right] (P2) at (1, 0) {$(1+c)\mathsf{X}$};
\node[left]  (P3) at (0,-1) {$\mathsf{X+Y}$};
\node[right] (P4) at (1,-1) {$\mathsf{0}$};
\node[left]  (P5) at (0,-2) {$\mathsf{Y+Z}$};
\node[right] (P6) at (1,-2) {$(1+cd)\mathsf{Y}+(1+d)\mathsf{Z}$};

\draw[->] (P1) to node[above] {} (P2);
\draw[->] (P3) to node[above] {} (P4);
\draw[->] (P5) to node[above] {} (P6);

\end{tikzpicture}
